Branching fraction and form-factor shape measurements of exclusive charmless semileptonic B decays, and determination of |V_{ub}|

We report the results of a study of the exclusive charmless semileptonic decays, B^0 --> pi^- l^+ nu, B^+ --> pi^0 l^+ nu, B^+ --> omega l^+ nu, B^+ --> eta l^+ nu and B^+ --> eta^' l^+ nu, (l = e or mu) undertaken with approximately 462x10^6 B\bar{B} pairs collected at the Upsilon(4S) resonance with the BABAR detector. The analysis uses events in which the signal B decays are reconstructed with a loose neutrino reconstruction technique. We obtain partial branching fractions in several bins of q^2, the square of the momentum transferred to the lepton-neutrino pair, for B^0 --> pi^- l^+ nu, B^+ --> pi^0 l^+ nu, B^+ --> omega l^+ nu and B^+ --> eta l^+ nu. From these distributions, we extract the form-factor shapes f_+(q^2) and the total branching fractions BF(B^0 --> pi^- l^+ nu) = (1.45 +/- 0.04_{stat} +/- 0.06_{syst})x10^-4 (combined pi^- and pi^0 decay channels assuming isospin symmetry), BF(B^+ --> omega l^+ nu) = (1.19 +/- 0.16_{stat} +/- 0.09_{syst})x10^-4 and BF(B^+ --> eta l^+ nu) = (0.38 +/- 0.05_{stat} +/- 0.05_{syst})x10^-4. We also measure BF(B^+ --> eta^' l^+ nu) = (0.24 +/- 0.08_{stat} +/- 0.03_{syst})x10^-4. We obtain values for the magnitude of the CKM matrix element V_{ub} by direct comparison with three different QCD calculations in restricted q^2 ranges of B --> pi l^+ nu decays. From a simultaneous fit to the experimental data over the full q^2 range and the FNAL/MILC lattice QCD predictions, we obtain |V_{ub}| = (3.25 +/- 0.31)x10^-3, where the error is the combined experimental and theoretical uncertainty.

==> (inline-0) <==
\begin{tabular}{l}
\hline\hline
$\cos\theta_{\ell} < 0.85$ for all values of \qqr\ \\
$\cos\theta_{\ell} > 0.00000352q^{10}-0.000235q^8+0.00513q^6-0.0383q^4
+0.0299q^2-0.315$ \\
$m^2_{miss}/2E_{miss} > -0.5$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < -0.0000499q^8+0.00238q^6-0.0342q^4+0.129q^2+
0.895$~\gev\ \\
$\cos\theta_{thrust} < -0.00000578q^8+0.000319q^6-0.00737q^4+0.0807q^2
+0.551$ \\
$\theta_{miss} > 0.000829q^4-0.0125q^2+0.34$ rad \\
$L2 < -0.000147q^6+0.00141q^4+0.0579q^2+1.54$ \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{l}
\hline\hline
$\cos\theta_{\ell} < 0.9$ for all values of \qqr\ \\
$\cos\theta_{\ell} > -0.75$, \qqr\ $<=$ 1.5 \gevsq\ \\
$\cos\theta_{\ell} > 0.00000891q^{10}-0.00057q^8+0.0128q^6-0.12q^4
+0.456q^2-1.18$, \qqr\ $>$ 1.5 \gevsq\ \\
$m^2_{miss}/2E_{miss} > -0.4$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < 0.000000167q^{10}-0.0000448q^8+0.00201q^6
-0.0315q^4+0.152q^2+0.744$~\gev\ \\
$\cos\theta_{thrust} < -0.00000146q^{10}+0.0000679q^8-0.000816q^6
-0.00298q^4+0.0991q^2+0.431$ \\
$\theta_{miss} <2.9$ rad for all values of \qqr\ \\
$\theta_{miss} > 0.00000464q^{10}-0.000252q^8+0.00474q^6-0.0357q^4
+0.0996q^2+0.306$ rad \\
$L2 < -0.00000399q^{10}+0.000199q^8-0.00315q^6+0.0127q^4+0.0883q^2+1.3$ \\
$p^{_*}_{lep} > 0.00000398q^{10}-0.000251q^8+0.00538q^6-0.0459q^4
+0.233q^2+0.29$ \gev\ \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{l}
\hline\hline
$m^2_{miss}/2E_{miss} > -0.4$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < -0.00000393q^{10}+0.0000411q^8+0.00305q^6
-0.0623q^4+0.326q^2+0.49$~\gev\ \\
$\theta_{miss} <2.65$ rad for all values of \qqr\ \\
$\theta_{miss} > -0.00000244q^{10}+0.000167q^8-0.00411q^6+0.0434q^4
-0.173q^2+0.483$ rad \\
$L2 < -0.00000659q^{10}+0.000316q^8-0.00548q^6+0.0381q^4-0.0458q^2+1.58$\\
$p^{_*}_{lep} > -0.0000139q^{10}+0.000929q^8-0.0228q^6+0.239q^4-0.838q^2
+1.43$~\gev\ \\
$p^{_*}_{lep}+p^{_*}_{\omega} > -0.00000581q^{10}+0.000449q^8-0.0129q^6+0.161q^4
-0.801q^2+4.28$~\gev\ \\
$p^{_*}_{\pi^0} > -0.00000479q^{10}+0.000292q^8-0.00651q^6+0.0641q^4-0.278q^2
+0.787$~\gev\ \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{l}
\hline\hline
$\cos\theta_{\ell} < 0.9$ for all values of \qqr\ \\
$\cos\theta_{\ell} > -0.0000582q^8+0.00242q^6-0.0302q^4+0.115q^2-0.793$ \\
$m^2_{miss}/2E_{miss} > -0.4$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < 0.00000775q^{10}-0.000579q^8+0.0152q^6-0.171q^4
+0.72q^2+0.168$~\gev\ \\
$\cos\theta_{thrust} < -0.0000332q^8+0.00153q^6-0.0249q^4+0.168q^2+0.42$ \\
$\theta_{miss} < 2.8$ rad for all values of \qqr\ \\
$\theta_{miss} > 0.0000782q^8-0.00363q^6+0.0567q^4-0.32q^2+0.863$ rad \\
$p^{_*}_{miss} < 3.2625$~\gev\ \\
$p^{_*}_{miss} > 0.000101q^8-0.00456q^6+0.0661q^4-0.239q^2+0.819$~\gev\ \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{l}
\hline\hline
$m^2_{miss}/2E_{miss} > -0.4$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < 0.0000082q^{10}-0.000551q^8+0.0136q^6-0.15q^4
+0.655q^2+0.0359$~\gev\ \\
$\cos\theta_{thrust} <-0.0000235q^8+0.00087q^6-0.0126q^4+0.0831q^2+0.629$\\
$\theta_{miss} < 2.85$ rad for all values of \qqr\ \\
$\theta_{miss} > 0.0000682q^8-0.00298q^6+0.0425q^4-0.206q^2+0.595$ rad \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{l}
\hline\hline
$m^2_{miss}/2E_{miss} > -0.3$~\gev\ for all values of \qqr\ \\
$m^2_{miss}/2E_{miss} < 0.35q^2+0.325$~\gev, \qqr\ $<$ 2.5 \gevsq\ \\
$m^2_{miss}/2E_{miss} < 1.2$~\gev, 2.5 $<$ \qqr\ $<$ 4.5 \gevsq \\
$m^2_{miss}/2E_{miss} < -0.1q^2+1.65$~\gev, \qqr\ $>$ 4.5 \gevsq\ \\
$\cos\theta_{thrust} < 0.05q^2+0.575$, \qqr\ $<$ 6.5 \gevsq\ \\
$\cos\theta_{thrust} < 0.9$, 6.5 $<$ \qqr\ $<$ 12.5 \gevsq\ \\
$\cos\theta_{thrust} < -0.05q^2+1.525$, \qqr\ $>$ 12.5 \gevsq\ \\
$\theta_{miss} > -0.1q^2+0.45$ rad, \qqr\ $<$ 2.5 \gevsq\ \\
$\theta_{miss} > 0.2$ rad, 2.5 $<$ \qqr\ $<$ 5.5 \gevsq\ \\
$\theta_{miss} > 0.05q^2-0.075$ rad, \qqr\ $>$ 5.5 \gevsq\ \\
(\qqr\ is given in units of \gevsq) \\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline\hline
&$\pi\ell^+\nu$&$\pi^-\ell^+\nu$&$\pi^0\ell^+\nu$&$\omega\ell^+\nu$&$\eta\ell^+\nu$
&$\eta\ell^+\nu~(\gamma\gamma)$&$\eta\ell^+\nu~(3\pi)$&$\eta^{\prime}\ell^+\nu$\\ \hline
$p^{signal}_{1}$ & $0.88\pm0.09$&$0.89\pm0.11$&$0.93\pm0.14$&$0.98\pm0.20$&$1.08\pm0.23$&$1.20\pm0.27$&$1.29\pm0.29$&$1.01\pm0.35$\\
$p^{signal}_{2}$ & $0.92\pm0.06$&$0.89\pm0.07$&$1.05\pm0.10$&$1.26\pm0.15$&$1.23\pm0.17$&$0.90\pm0.19$&-&-\\
$p^{signal}_{3}$ & $0.94\pm0.05$&$0.90\pm0.06$&$1.04\pm0.09$&$1.06\pm0.20$&$1.11\pm0.26$&$1.12\pm0.31$&-&-\\
$p^{signal}_{4}$ & $1.00\pm0.05$&$1.01\pm0.06$&$0.99\pm0.09$&$0.90\pm0.21$&$1.01\pm0.37$&$0.78\pm0.39$&-&-\\
$p^{signal}_{5}$ & $0.99\pm0.06$&$1.02\pm0.07$&$0.91\pm0.11$&$1.02\pm0.28$&$0.70\pm0.48$&$0.87\pm0.62$&-&-\\
$p^{signal}_{6}$ & $1.12\pm0.07$&$1.13\pm0.08$&$1.08\pm0.12$&-&-&-&-&-\\
$p^{signal}_{7}$ & $1.00\pm0.08$&$0.98\pm0.09$&$1.09\pm0.14$&-&-&-&-&-\\
$p^{signal}_{8}$ & $1.06\pm0.09$&$1.01\pm0.10$&$1.18\pm0.18$&-&-&-&-&-\\
$p^{signal}_{9}$ & $1.20\pm0.10$&$1.18\pm0.11$&$1.11\pm0.20$&-&-&-&-&-\\
$p^{signal}_{10}$ &$0.97\pm0.10$&$1.01\pm0.12$&$0.96\pm0.24$&-&-&-&-&-\\
$p^{signal}_{11}$ &$1.18\pm0.12$&$1.55\pm0.17$&$0.89\pm0.23$&-&-&-&-&-\\
$p^{signal}_{12}$ &$1.19\pm0.14$&$1.19\pm0.19$&-&-&-&-&-&-\\
$p^{u\ell\nu,1}_{1}$&$0.65\pm0.05$&$0.64\pm0.06$&$0.68\pm0.08$&$0.84\pm0.08$&fixed&fixed&fixed&fixed\\
$p^{u\ell\nu,1}_{2}$&$0.81\pm0.06$&$0.76\pm0.06$&-&-&-&-&-&-\\
$p^{u\ell\nu,2}_{1}$&$1.24\pm0.09$&$1.36\pm0.12$&$1.17\pm0.06$&-&-&-&-&-\\
$p^{u\ell\nu,2}_{2}$&$1.04\pm0.05$&$1.16\pm0.07$&-&-&-&-&-&-\\
$p^{B\bar{B},1}_{1}$&$0.96\pm0.03$&$0.91\pm0.03$&$1.13\pm0.06$&$0.95\pm0.03$&$0.98\pm0.02$&$0.96\pm0.03$&$0.96\pm0.02$&$0.98\pm0.03$\\
$p^{B\bar{B},1}_{2}$&$1.02\pm0.04$&$1.01\pm0.04$&-&-&-&-&-&-\\
$p^{B\bar{B},2}_{1}$&$0.90\pm0.02$&$0.89\pm0.02$&$0.90\pm0.04$&-&-&-&-&-\\
$p^{B\bar{B},2}_{2}$&$1.03\pm0.03$&$1.05\pm0.03$&-&-&-&-&-&-\\
$p^{cont}_{1}$&$0.91\pm0.04$&$0.90\pm0.05$&$0.96\pm0.05$&$1.16\pm0.11$&$0.86\pm0.05$&$0.88\pm0.06$&fixed&fixed\\
$p^{cont}_{2}$&$1.08\pm0.11$&$1.02\pm0.14$&-&-&-&-&-&-\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\hline\hline
\\[-11pt]
& $p^{\pi}_{1}$ &$p^{\pi}_{2}$ &$p^{\pi}_{3}$ &$p^{\pi}_{4}$ &$p^{\pi}_{5}$ &$p^{\pi}_{6}$ 
&$p^{\pi}_{7}$ &$p^{\pi}_{8}$ &$p^{\pi}_{9}$ &$p^{\pi}_{10}$ &$p^{\pi}_{11}$ &$p^{\pi}_{12}$ &$p^{u\ell\nu,1}_{1}$
&$p^{u\ell\nu,1}_{2}$&$p^{u\ell\nu,2}_{1}$&$p^{u\ell\nu,2}_{2}$&$p^{B\bar{B},1}_{1}$
&$p^{B\bar{B},1}_{2}$&$p^{B\bar{B},2}_{1}$&$p^{B\bar{B},2}_{2}$
&$p^{cont}_{1}$&$p^{cont}_{2}$ \\[+1pt]\hline
$p^{\pi}_{1}$ & 100&27&19&8&0&3&2&5&7&11&10&1&-6&-4&13&1&24&1&18&10&-60&0\\
$p^{\pi}_{2}$ & 27&100&16&9&4&2&2&4&7&7&6&1&-9&-3&7&1&4&2&15&8&-36&0\\
$p^{\pi}_{3}$ & 19&16&100&15&12&9&10&10&12&5&5&1&-26&-9&8&3&14&18&1&5&-25&1\\
$p^{\pi}_{4}$ & 8&9&15&100&19&13&14&10&12&3&2&2&-29&-10&6&4&11&28&-17&-1&-7&2\\
$p^{\pi}_{5}$ & 0&4&12&19&100&14&16&10&11&1&0&2&-30&-11&4&5&9&32&-27&-5&2&2\\
$p^{\pi}_{6}$ & 3&2&9&13&14&100&17&9&12&2&3&1&-25&-5&0&1&19&10&-15&9&-4&1\\
$p^{\pi}_{7}$ & 2&2&10&14&16&17&100&10&14&2&5&1&-30&-4&-3&1&20&14&-14&10&-2&0\\
$p^{\pi}_{8}$ & 5&4&10&10&10&9&10&100&19&1&2&0&-31&0&1&1&18&18&4&-10&-5&0\\
$p^{\pi}_{9}$ & 7&7&12&12&11&12&14&19&100&4&13&0&-39&8&-17&-4&22&17&11&7&-9&-2\\
$p^{\pi}_{10}$ &11&7&5&3&1&2&2&1&4&100&26&4&-4&-26&-4&11&11&2&6&10&-16&5\\
$p^{\pi}_{11}$ &10&6&5&2&0&3&5&2&13&26&100&0&-4&3&-43&-3&9&0&11&28&-15&-1\\
$p^{\pi}_{12}$ &1&1&1&2&2&1&1&0&0&4&0&100&-4&-13&9&-28&3&3&0&0&0&-34\\
$p^{u\ell\nu,1}_{1}$&-6&-9&-26&-29&-30&-25&-30&-31&-39&-4&-4&-4&100&32&-10&-9&-48&-53&-7&-16&8&-3\\
$p^{u\ell\nu,1}_{2}$&-4&-3&-9&-10&-11&-5&-4&0&8&-26&3&-13&32&100&-66&-45&-20&-26&11&6&8&-20\\
$p^{u\ell\nu,2}_{1}$&13&7&8&6&4&0&-3&1&-17&-4&-43&9&-10&-66&100&35&18&14&-12&-37&-20&16\\
$p^{u\ell\nu,2}_{2}$&1&1&3&4&5&1&1&1&-4&11&-3&-28&-9&-45&35&100&7&12&-7&-11&-1&-11\\
$p^{B\bar{B},1}_{1}$&24&4&14&11&9&19&20&18&22&11&9&3&-48&-20&18&7&100&37&4&6&-54&3\\
$p^{B\bar{B},1}_{2}$&1&2&18&28&32&10&14&18&17&2&0&3&-53&-26&14&12&37&100&-44&-39&-2&5\\
$p^{B\bar{B},2}_{1}$&18&15&1&-17&-27&-15&-14&4&11&6&11&0&-7&11&-12&-7&4&-44&100&44&-22&-3\\
$p^{B\bar{B},2}_{2}$&10&8&5&-1&-5&9&10&-10&7&10&28&0&-16&6&-37&-11&6&-39&44&100&-12&-5\\
$p^{cont}_{1}$&-60&-36&-25&-7&2&-4&-2&-5&-9&-16&-15&0&8&8&-20&-1&-54&-2&-22&-12&100&0\\
$p^{cont}_{2}$&0&0&1&2&2&1&0&0&-2&5&-1&-34&-3&-20&16&-11&3&5&-3&-5&0&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\hline\hline
\\[-11pt]
& $p^{\pi^-}_{1}$ &$p^{\pi^-}_{2}$ &$p^{\pi^-}_{3}$ &$p^{\pi^-}_{4}$ &$p^{\pi^-}_{5}$ &$p^{\pi^-}_{6}$ 
&$p^{\pi^-}_{7}$ &$p^{\pi^-}_{8}$ &$p^{\pi^-}_{9}$ &$p^{\pi^-}_{10}$ &$p^{\pi^-}_{11}$ &$p^{\pi^-}_{12}$ &$p^{u\ell\nu,1}_{1}$
&$p^{u\ell\nu,1}_{2}$&$p^{u\ell\nu,2}_{1}$&$p^{u\ell\nu,2}_{2}$&$p^{B\bar{B},1}_{1}$
&$p^{B\bar{B},1}_{2}$&$p^{B\bar{B},2}_{1}$&$p^{B\bar{B},2}_{2}$
&$p^{cont}_{1}$&$p^{cont}_{2}$ \\[+1pt] \hline
$p^{\pi^-}_{1}$ & 100&29&20&7&0&3&2&5&7&9&7&1&-6&-3&14&1&27&1&19&9&-64&1\\
$p^{\pi^-}_{2}$ & 29&100&16&7&3&2&2&4&6&5&5&0&-7&-2&8&1&4&1&15&8&-37&0\\
$p^{\pi^-}_{3}$ & 20&16&100&13&11&9&10&9&11&4&4&1&-24&-8&8&3&14&17&0&4&-26&2\\
$p^{\pi^-}_{4}$ & 7&7&13&100&18&12&14&10&11&2&3&1&-27&-10&5&4&9&27&-19&-3&-6&2\\
$p^{\pi^-}_{5}$ & 0&3&11&18&100&13&15&9&10&0&1&1&-27&-10&4&4&7&31&-28&-7&3&2\\
$p^{\pi^-}_{6}$ & 3&2&9&12&13&100&17&8&11&2&3&1&-24&-4&0&1&17&8&-15&9&-4&1\\
$p^{\pi^-}_{7}$ & 2&2&10&14&15&17&100&10&14&2&5&1&-29&-3&-3&1&18&13&-16&10&-2&0\\
$p^{\pi^-}_{8}$ & 5&4&9&10&9&8&10&100&19&1&2&0&-31&0&0&0&17&18&3&-11&-5&0\\
$p^{\pi^-}_{9}$ & 7&6&11&11&10&11&14&19&100&5&13&0&-39&9&-19&-5&20&16&11&7&-8&-2\\
$p^{\pi^-}_{10}$ &9&5&4&2&0&2&2&1&5&100&25&3&-3&-22&-9&10&9&2&5&9&-13&5\\
$p^{\pi^-}_{11}$ &7&5&4&2&1&3&5&2&13&25&100&0&-5&1&-41&-2&7&1&10&26&-9&-1\\
$p^{\pi^-}_{12}$ &1&0&1&1&1&1&1&0&0&3&0&100&-3&-9&6&-27&2&3&0&0&0&-33\\
$p^{u\ell\nu,1}_{1}$&-6&-7&-24&-27&-27&-24&-29&-31&-39&-3&-5&-3&100&30&-8&-9&-44&-50&-8&-17&7&-4\\
$p^{u\ell\nu,1}_{2}$&-3&-2&-8&-10&-10&-4&-3&0&9&-22&1&-9&30&100&-65&-46&-18&-27&13&10&6&-23\\
$p^{u\ell\nu,2}_{1}$&14&8&8&5&4&0&-3&0&-19&-9&-41&6&-8&-65&100&34&18&12&-12&-38&-20&18\\
$p^{u\ell\nu,2}_{2}$&1&1&3&4&4&1&1&0&-5&10&-2&-27&-9&-46&34&100&7&12&-7&-10&-1&-11\\
$p^{B\bar{B},1}_{1}$&27&4&14&9&7&17&18&17&20&9&7&2&-44&-18&18&7&100&33&-3&5&-55&3\\
$p^{B\bar{B},1}_{2}$&1&1&17&27&31&8&13&18&16&2&1&3&-50&-27&12&12&33&100&-46&-43&-1&5\\
$p^{B\bar{B},2}_{1}$&19&15&0&-19&-28&-15&-16&3&11&5&10&0&-8&13&-12&-7&-3&-46&100&45&-22&-3\\
$p^{B\bar{B},2}_{2}$&9&8&4&-3&-7&9&10&-11&7&9&26&0&-17&10&-38&-10&5&-43&45&100&-10&-5\\
$p^{cont}_{1}$&-64&-37&-26&-6&3&-4&-2&-5&-8&-13&-9&0&7&6&-20&-1&-55&-1&-22&-10&100&0\\
$p^{cont}_{2}$&1&0&2&2&2&1&0&0&-2&5&-1&-33&-4&-23&18&-11&3&5&-3&-5&0&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline\hline
\\[-11pt]
& $p^{\pi^0}_{1}$ &$p^{\pi^0}_{2}$ &$p^{\pi^0}_{3}$ &$p^{\pi^0}_{4}$ &$p^{\pi^0}_{5}$ &$p^{\pi^0}_{6}$ 
&$p^{\pi^0}_{7}$ &$p^{\pi^0}_{8}$ &$p^{\pi^0}_{9}$ &$p^{\pi^0}_{10}$ &$p^{\pi^0}_{11}$ &$p^{u\ell\nu,1}_{1}$
&$p^{u\ell\nu,2}_{1}$&$p^{B\bar{B},1}_{1}$&$p^{B\bar{B},2}_{1}$&$p^{cont}_{1}$ \\[+1pt] \hline
$p^{\pi^0}_{1}$ & 100&17&13&9&5&2&1&2&5&7&4&-7&13&10&10&-43\\
$p^{\pi^0}_{2}$ & 17&100&13&9&6&3&3&4&6&7&3&-12&12&5&13&-32\\
$p^{\pi^0}_{3}$ & 13&13&100&10&9&7&6&7&8&8&1&-20&17&8&8&-23\\
$p^{\pi^0}_{4}$ & 9&9&10&100&11&9&8&8&8&7&-1&-21&19&11&-1&-14\\
$p^{\pi^0}_{5}$ & 5&6&9&11&100&12&11&10&8&7&-4&-26&23&17&-11&-6\\
$p^{\pi^0}_{6}$ & 2&3&7&9&12&100&10&9&7&6&-4&-22&20&16&-14&-2\\
$p^{\pi^0}_{7}$ & 1&3&6&8&11&10&100&9&8&7&-1&-25&16&14&-7&0\\
$p^{\pi^0}_{8}$ & 2&4&7&8&10&9&9&100&9&8&1&-26&13&14&0&-1\\
$p^{\pi^0}_{9}$ & 5&6&8&8&8&7&8&9&100&12&9&-27&6&15&7&-7\\
$p^{\pi^0}_{10}$ &7&7&8&7&7&6&7&8&12&100&20&-23&-5&16&9&-11\\
$p^{\pi^0}_{11}$ &4&3&1&-1&-4&-4&-1&1&9&20&100&6&-57&-4&21&-8\\
$p^{u\ell\nu,1}_{1}$&-7&-12&-20&-21&-26&-22&-25&-26&-27&-23&6&100&-55&-63&-12&10\\
$p^{u\ell\nu,2}_{1}$&13&12&17&19&23&20&16&13&6&-5&-57&-55&100&50&-25&-25\\
$p^{B\bar{B},1}_{1}$&10&5&8&11&17&16&14&14&15&16&-4&-63&50&100&-33&-35\\
$p^{B\bar{B},2}_{1}$&10&13&8&-1&-11&-14&-7&0&7&9&21&-12&-25&-33&100&-7\\
$p^{cont}_{1}$&-43&-32&-23&-14&-6&-2&0&-1&-7&-11&-8&10&-25&-35&-7&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline\hline
\\[-11pt]
& $p^{\omega}_{1}$ &$p^{\omega}_{2}$ &$p^{\omega}_{3}$ &$p^{\omega}_{4}$ &$p^{\omega}_{5}$
&$p^{u\ell\nu}_{1}$&$p^{B\bar{B}}_{1}$&$p^{cont}_{1}$ \\[+1pt] \hline
$p^{\omega}_{1}$ & 100&12&7&10&2&12&7&-46\\
$p^{\omega}_{2}$ & 12&100&11&7&11&-5&-36&7\\
$p^{\omega}_{3}$ & 7&11&100&19&26&-24&-3&0\\
$p^{\omega}_{4}$ & 10&7&19&100&58&-59&26&-15\\
$p^{\omega}_{5}$ & 2&11&26&58&100&-85&19&3\\
$p^{u\ell\nu}_{1}$&12&-5&-24&-59&-85&100&-19&-22\\
$p^{B\bar{B}}_{1}$&7&-36&-3&26&19&-19&100&-61\\
$p^{cont}_{1}$&-46&7&0&-15&3&-22&-61&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline\hline
\\[-11pt]
& $p^{\eta,\gamma\gamma}_{1}$ &$p^{\eta,\gamma\gamma}_{2}$ &$p^{\eta,\gamma\gamma}_{3}$ 
&$p^{\eta,\gamma\gamma}_{4}$ &$p^{\eta,\gamma\gamma}_{5}$
&$p^{B\bar{B}}_{1}$&$p^{cont}_{1}$ \\[+1pt] \hline
$p^{\eta,\gamma\gamma}_{1}$ & 100&18&1&-1&9&17&-59\\
$p^{\eta,\gamma\gamma}_{2}$ & 18&100&9&10&13&-17&-23\\
$p^{\eta,\gamma\gamma}_{3}$ & 1&9&100&12&10&-29&5\\
$p^{\eta,\gamma\gamma}_{4}$ & -1&10&12&100&12&-37&11\\
$p^{\eta,\gamma\gamma}_{5}$ & 9&13&10&12&100&-26&-7\\
$p^{B\bar{B}}_{1}$&17&-17&-29&-37&-26&100&-45\\
$p^{cont}_{1}$&-59&-23&5&11&-7&-45&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcc}
\hline\hline
\\[-11pt]
& $p^{\eta,3\pi}_{1}$ &$p^{B\bar{B}}_{1}$ \\[+1pt] \hline
$p^{\eta,3\pi}_{1}$ & 100&-48\\
$p^{B\bar{B}}_{1}$&-48&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline\hline
\\[-11pt]
& $p^{\eta}_{1}$ &$p^{\eta}_{2}$ &$p^{\eta}_{3}$ &$p^{\eta}_{4}$ &$p^{\eta}_{5}$
&$p^{B\bar{B}}_{1}$&$p^{cont}_{1}$ \\[+1pt] \hline
$p^{\eta}_{1}$ & 100&17&1&0&7&18&-57\\
$p^{\eta}_{2}$ & 17&100&5&6&8&-9&-23\\
$p^{\eta}_{3}$ & 1&5&100&8&6&-22&3\\
$p^{\eta}_{4}$ & 0&6&8&100&8&-29&7\\
$p^{\eta}_{5}$ & 7&8&6&8&100&-19&-6\\
$p^{B\bar{B}}_{1}$&18&-9&-22&-29&-19&100&-47\\
$p^{cont}_{1}$&-57&-23&3&7&-6&-47&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcc}
\hline\hline
\\[-11pt]
& $p^{\eta^{\prime}}_{1}$ &$p^{B\bar{B}}_{1}$ \\[+1pt] \hline
$p^{\eta^{\prime}}_{1}$ & 100&-58\\
$p^{B\bar{B}}_{1}$&-58&100\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20& 20-22& 22-26.4& \qq$<$12 & \qq$<$16 & \qq$>$16 & 
Total \\ 
\hline
Fitted yield & 849.9& 1210.4& 1447.3& 1557.9& 1374.9& 1293.0& 959.4& 866.8& 870.2& 672.6& 710.4& 635.3& 7733.2 &9559.4& 2888.5& 12447.9\\
Yield statistical error & 9.9& 6.5& 5.3& 5.4& 6.0& 6.0& 7.5& 8.1& 8.1& 10.5& 10.4& 12.1& 2.6 &3.0& 5.6& 2.9 \\
Unfolded yield & 889.1& 1207.8& 1431.5& 1581.6& 1327.2& 1368.2& 926.5& 887.0& 948.3& 633.9& 699.5& 547.3& 7805.4& 9618.9& 2829.0& 12447.9\\
\hline
$\pi^-\ell\nu$ Efficiency         &6.18& 7.39& 8.52& 8.38& 7.94& 7.00& 6.45& 6.13& 6.34& 6.79& 6.77& 6.06& -& -& -& -\\
$\pi^-\ell\nu$ Eff. (without FSR) &5.93& 7.29& 8.46& 8.46& 7.99& 7.06& 6.49& 6.21& 6.38& 6.88& 6.83& 6.11& -& -& -& -\\
$\pi^0\ell\nu$ Efficiency         &4.00& 5.14& 5.88& 6.03& 5.21& 4.19& 3.22& 2.81& 2.92& 3.44& 4.45& 3.87& -& -& -& -\\
$\pi^0\ell\nu$ Eff. (without FSR) &3.95& 5.15& 5.92& 6.05& 5.24& 4.19& 3.22& 2.80& 2.93& 3.45& 4.41& 3.85& -& -& -& -\\
\hline
\DBR\ & 117.2& 130.5& 134.5& 149.3& 135.7& 162.5& 124.8& 128.0& 132.2& 80.9& 83.9& 74.0& 829.7& 1082.5& 371.0& 1453.5  \\
\DBR\ (without FSR) & 121.3& 131.7& 134.9& 148.1& 134.9& 161.6& 124.2& 126.8& 131.5& 80.0& 83.5& 73.6& 832.5& 1083.5& 368.6& 1452.1  \\
\hline
Tracking efficiency   & 4.3& 1.4& 1.3& 2.2& 2.5& 1.3& 1.9& 1.6& 1.0& 0.6& 3.1& 2.0& 2.0& 2.0& 1.3& 1.8 \\
Photon efficiency     & 5.6& 2.6& 1.1& 3.1& 3.0& 3.0& 2.8& 3.7& 2.9& 4.9& 3.8& 16.2& 2.9& 3.0& 2.7& 2.1 \\
\KL\ efficiency       & 1.5& 0.3& 0.3& 0.5& 0.5& 0.3& 0.5& 0.6& 0.9& 0.6& 0.6& 0.5& 0.4& 0.4& 0.4& 0.4 \\
\KL\ production spectrum  & 1.3& 0.5& 0.6& 1.2& 3.2& 3.2& 1.3& 2.6& 4.0& 4.9& 1.0& 4.2& 0.5& 0.5& 1.3& 0.5 \\
\KL\ energy           & 0.4& 0.3& 0.2& 0.2& 0.3& 0.2& 0.2& 0.2& 0.3& 0.4& 0.5& 0.5& 0.1& 0.1& 0.2& 0.1 \\
$\ell$ identification & 0.2& 1.2& 1.4& 1.2& 1.3& 0.9& 1.2& 1.4& 1.2& 1.8& 1.5& 0.8& 1.0& 1.1& 1.3& 1.1 \\
$\pi$ identification  & 0.2& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.1& 0.2& 0.2& 0.2& 0.2& 0.1& 0.1& 0.1& 0.1 \\
Bremsstrahlung        & 0.2& 0.1& 0.1& 0.1& 0.2& 0.1& 0.1& 0.1& 0.1& 0.3& 0.2& 0.3& 0.1& 0.1& 0.2& 0.1 \\
\hline
\qqr\ continuum shape & 7.8& 2.3& 2.3& 1.2& 2.5& 1.8& 1.4& 2.1& 2.8& 6.7& 4.9& 15.1& 0.4& 0.6& 3.3& 0.6 \\
\hline
\bfrhoClnu\           & 0.2& 0.2& 0.1& 0.1& 0.2& 0.1& 0.1& 0.3& 0.3& 1.0& 1.1& 0.3& 0.1& 0.1& 0.5& 0.2 \\
\bfrhoZlnu\           & 0.2& 0.1& 0.1& 0.0& 0.1& 0.1& 0.1& 0.2& 0.1& 0.5& 0.2& 0.4& 0.1& 0.1& 0.1& 0.1 \\
\bfomegalnu\          & 0.2& 0.1& 0.0& 0.0& 0.1& 0.0& 0.1& 0.1& 0.2& 0.3& 0.2& 0.7& 0.1& 0.1& 0.3& 0.1 \\
\bfetalnu\            & 0.1& 0.0& 0.0& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.4& 0.3& 0.4& 0.0& 0.0& 0.2& 0.1 \\
\bfetaplnu\           & 0.1& 0.0& 0.0& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.0& 0.0& 0.1& 0.1 \\
Nonresonant \ulnu\ BF& 0.2& 0.2& 0.1& 0.2& 0.1& 0.1& 0.1& 0.3& 0.2& 0.8& 0.8& 1.4& 0.1& 0.1& 0.4& 0.2 \\
SF parameters         & 0.6& 0.6& 0.5& 0.5& 0.5& 0.1& 0.8& 0.4& 0.6& 1.3& 5.0& 10.5& 0.4& 0.2& 2.8& 0.8 \\
\rholnu\ FF           & 1.1& 1.5& 2.1& 2.0& 2.8& 2.3& 1.3& 2.0& 3.1& 4.2& 2.3& 15.0& 1.5& 1.3& 2.8& 1.0 \\
\pilnu\ FF            & 0.2& 0.0& 0.0& 0.0& 0.0& 0.0& 0.0& 0.1& 0.1& 0.3& 0.1& 0.1& 0.0& 0.0& 0.1& 0.0 \\
\etaetaplnu\ FF       & 0.1& 0.1& 0.0& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.2& 0.2& 0.3& 0.1& 0.1& 0.1& 0.1 \\
\omegalnu\ FF         & 0.2& 0.1& 0.1& 0.1& 0.2& 0.1& 0.1& 0.1& 0.1& 0.6& 0.2& 2.4& 0.1& 0.1& 0.7& 0.2 \\
\hline
\bfDlnu\              & 0.4& 0.6& 0.2& 0.1& 0.2& 0.2& 0.4& 0.2& 0.4& 0.2& 0.3& 0.2& 0.2& 0.2& 0.2& 0.2 \\
\bfDstrlnu\           & 0.4& 0.3& 0.2& 0.1& 0.2& 0.2& 0.2& 0.1& 0.1& 0.3& 0.3& 0.1& 0.2& 0.2& 0.2& 0.2 \\
\bfDdblstrlnu\        & 0.4& 0.2& 0.2& 0.2& 0.2& 0.2& 0.3& 0.2& 0.2& 0.3& 0.3& 0.2& 0.2& 0.2& 0.1& 0.1 \\
Nonresonant \clnu\ BF& 0.6& 0.3& 0.3& 0.2& 0.2& 0.2& 0.2& 0.3& 0.2& 0.4& 0.2& 0.1& 0.2& 0.2& 0.1& 0.1 \\
\dlnu\ FF             & 0.2& 0.1& 0.2& 0.1& 0.3& 0.1& 0.1& 0.1& 0.2& 0.3& 0.3& 0.1& 0.1& 0.1& 0.1& 0.1 \\
\dstrlnu\ FF          & 0.2& 0.1& 0.1& 0.1& 0.1& 0.2& 0.2& 0.4& 0.1& 0.3& 0.6& 0.2& 0.1& 0.1& 0.2& 0.1 \\
\ddblstrlnu\ FF       & 0.3& 0.1& 0.0& 0.0& 0.6& 0.6& 0.1& 0.7& 0.2& 0.2& 0.2& 0.3& 0.1 &0.2& 0.1& 0.1 \\
\hline
$\Upsilon(4S)\rightarrow B^0\bar{B^0}$ BF& 0.6& 0.9& 0.5& 0.6& 0.7& 0.7& 0.9& 0.8& 0.9& 0.6& 0.2& 0.1& 0.7& 0.7& 0.5& 0.7 \\
Secondary lepton      & 2.0& 1.6& 1.4& 1.0& 1.4& 0.6& 0.4& 0.5& 0.2& 0.9& 2.4& 0.2& 0.8& 0.6& 0.8& 0.7 \\
Final state radiation & 0.2& 1.6& 1.5& 1.3& 1.3& 1.3& 1.5& 1.1& 1.3& 0.6& 1.3& 0.2& 1.2& 1.3& 0.9& 1.2 \\
$B$ counting          & 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6 \\
$B$ lifetimes         & 0.2& 0.2& 0.2& 0.2& 0.2& 0.2& 0.1& 0.1& 0.1& 0.1& 0.2& 0.2& 0.1& 0.2& 0.1& 0.2 \\
Fit bias              & 0.7& 0.2& 1.1& 0.1& 0.3& 0.4& 0.5& 0.2& 0.3& 1.0& 0.4& 0.6& 0.4& 0.4& 0.1& 0.3 \\
Signal MC stat error  & 1.3& 1.4& 1.2& 1.3& 1.2& 1.3& 1.5& 1.4& 1.3& 1.5& 1.2& 1.4& 0.5& 0.4& 0.6& 0.3 \\
\hline
Total systematic error  & 11.2& 5.3& 4.8& 5.3& 7.0& 6.0& 5.1& 6.3& 7.1& 11.2& 9.7& 29.4& 4.5& 4.5& 6.5& 3.8 \\ \hline
Fit error & 11.5& 9.4& 8.2& 7.8& 9.0& 8.0& 10.6& 10.6& 10.0& 14.7& 14.7& 18.4& 3.6& 3.2& 5.8& 3.0 \\ \hline
Total error & 16.1& 10.8& 9.5& 9.5& 11.4& 10.0& 11.8& 12.3& 12.2& 18.5& 17.6& 34.7& 5.8& 5.5& 8.7& 4.9\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20& 20-22& 22-26.4& \qq$<$12 & \qq$<$16 & \qq$>$16 & 
Total \\ 
\hline
Fitted yield & 630.6& 846.6& 992.7& 1111.7& 1022.7& 966.0& 734.1& 662.3& 687.2& 547.0& 656.8& 439.0& 5570.2&6966.6& 2329.9& 9296.5 \\
Yield statistical error & 12.2& 8.2& 6.5& 6.3& 6.9& 7.1& 8.9& 9.6& 9.7& 12.0& 10.7& 15.9& 3.1 &3.6& 6.5& 3.4 \\
Unfolded yield  & 649.8& 832.6& 964.3& 1133.4& 1003.0& 1021.0& 714.6& 663.8& 731.7& 502.3& 713.0& 367.1& 5604.1& 6982.4& 2314.2& 9296.5 \\
\hline
Efficiency         &6.18& 7.39& 8.52& 8.38& 7.94& 7.00& 6.45& 6.13& 6.34& 6.79& 6.77& 6.06& -& -& -& -\\
Eff. (without FSR) &5.93& 7.29& 8.46& 8.46& 7.99& 7.06& 6.49& 6.21& 6.38& 6.88& 6.83& 6.11& -& -& -& -\\
\hline
\DBR\ & 117.5& 125.9& 126.6& 151.2& 141.3& 163.1& 123.9& 121.1& 129.0& 82.7& 117.8& 67.8& 825.6& 1070.6& 397.3& 1467.9  \\
\DBR\ (without FSR) & 122.5& 127.7& 127.4& 149.8& 140.5& 161.7& 123.1& 119.6& 128.3& 81.6& 116.7& 67.2& 829.6& 1072.3& 393.8& 1466.1 \\
\hline
Tracking efficiency   & 4.9& 1.5& 1.5& 2.5& 3.3& 2.5& 1.9& 3.1& 2.6& 9.5& 4.0& 14.7& 2.2& 2.2& 2.2& 1.9 \\
Photon efficiency     & 5.0& 1.7& 0.6& 2.3& 3.0& 2.8& 2.4& 3.0& 1.3& 9.2& 4.0& 17.6& 2.3& 2.4& 1.9& 1.6 \\
\KL\ efficiency       & 1.4& 0.5& 0.3& 0.4& 0.7& 0.4& 0.6& 0.5& 0.6& 0.5& 0.7& 0.9& 0.4& 0.4& 0.4& 0.4 \\
\KL\ production spectrum  & 1.5& 0.6& 0.7& 0.6& 1.1& 0.5& 0.8& 0.8& 0.6& 0.9& 1.0& 2.2& 0.5& 0.6& 0.6& 0.6 \\
\KL\ energy           & 0.4& 0.5& 0.3& 0.2& 0.4& 0.3& 0.2& 0.2& 0.4& 0.4& 0.4& 1.2& 0.1& 0.1& 0.2& 0.1 \\
$\ell$ identification & 0.3& 1.6& 1.2& 1.2& 1.5& 0.9& 1.1& 1.5& 1.1& 2.1& 0.9& 0.5& 1.1& 1.1& 1.0& 1.1 \\
$\pi$ identification  & 0.2& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.2& 0.2& 0.2& 0.4& 0.1& 0.1& 0.2& 0.2 \\
Bremsstrahlung        & 0.2& 0.1& 0.2& 0.1& 0.2& 0.1& 0.1& 0.1& 0.1& 0.2& 0.1& 0.5& 0.1& 0.1& 0.2& 0.1 \\
\hline
\qqr\ continuum shape & 7.8& 2.3& 1.8& 0.7& 0.4& 0.1& 0.9& 0.6& 1.2& 3.5& 2.1& 0.7& 0.4& 0.4& 1.4& 0.4 \\
\hline
\bfpiZlnu\            & 0.2& 0.1& 0.1& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.3& 0.3& 1.7& 0.1& 0.1& 0.5& 0.1 \\
\bfrhoClnu\           & 0.2& 0.2& 0.1& 0.1& 0.3& 0.1& 0.1& 0.2& 0.4& 0.5& 0.6& 1.4& 0.1& 0.1& 0.3& 0.2 \\
\bfrhoZlnu\           & 0.2& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.1& 0.3& 0.2& 1.2& 0.1& 0.1& 0.2& 0.1 \\
\bfomegalnu\          & 0.2& 0.1& 0.1& 0.1& 0.0& 0.1& 0.1& 0.1& 0.1& 0.4& 0.2& 1.4& 0.1& 0.1& 0.4& 0.1 \\
\bfetalnu\            & 0.2& 0.1& 0.1& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.3& 0.3& 0.8& 0.1& 0.1& 0.2& 0.1 \\
\bfetaplnu\           & 0.2& 0.1& 0.1& 0.0& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.1& 0.5& 0.1& 0.1& 0.2& 0.1 \\
Nonresonant \ulnu\ BF& 0.2& 0.2& 0.1& 0.2& 0.2& 0.1& 0.1& 0.2& 0.3& 0.7& 0.9& 1.9& 0.1& 0.1& 0.6& 0.2 \\
SF parameters         & 0.4& 0.7& 0.6& 0.5& 0.5& 0.1& 0.7& 0.1& 0.6& 2.4& 2.8& 8.1& 0.4& 0.3& 1.6& 0.6 \\
\rholnu\ FF           & 1.2& 1.4& 1.9& 1.8& 1.3& 1.4& 0.8& 0.6& 1.8& 2.7& 0.8& 3.6& 1.5& 1.3& 0.8& 1.1 \\
\pilnu\ FF            & 0.3& 0.1& 0.1& 0.0& 0.1& 0.0& 0.1& 0.1& 0.1& 0.3& 0.0& 0.7& 0.1& 0.1& 0.2& 0.1 \\
\etaetaplnu\ FF       & 0.2& 0.1& 0.1& 0.0& 0.0& 0.0& 0.1& 0.1& 0.1& 0.2& 0.1& 0.4& 0.1& 0.1& 0.2& 0.1 \\
\omegalnu\ FF         & 0.2& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.6& 0.1& 3.5& 0.1& 0.1& 0.7& 0.2 \\
\hline
\bfDlnu\              & 0.5& 0.7& 0.2& 0.1& 0.2& 0.2& 0.4& 0.3& 0.5& 0.3& 0.3& 0.5& 0.2& 0.2& 0.3& 0.3 \\
\bfDstrlnu\           & 0.5& 0.3& 0.2& 0.2& 0.3& 0.3& 0.3& 0.2& 0.2& 0.3& 0.3& 0.5& 0.2& 0.2& 0.2& 0.2 \\
\bfDdblstrlnu\        & 0.5& 0.2& 0.2& 0.2& 0.2& 0.3& 0.3& 0.3& 0.2& 0.3& 0.3& 0.5& 0.2& 0.2& 0.2& 0.2 \\
Nonresonant \clnu\ BF& 0.7& 0.3& 0.3& 0.2& 0.3& 0.3& 0.3& 0.3& 0.2& 0.5& 0.1& 0.5& 0.3& 0.2& 0.2& 0.2 \\
\dlnu\ FF             & 0.2& 0.1& 0.2& 0.1& 0.2& 0.1& 0.1& 0.2& 0.3& 0.3& 0.2& 0.5& 0.1& 0.1& 0.2& 0.1 \\
\dstrlnu\ FF          & 0.2& 0.1& 0.1& 0.1& 0.1& 0.3& 0.2& 0.4& 0.1& 0.3& 0.5& 0.5& 0.1& 0.1& 0.3& 0.2 \\
\ddblstrlnu\ FF       & 0.2& 0.0& 0.1& 0.1& 0.7& 0.7& 0.3& 1.2& 0.0& 0.4& 0.6& 0.4& 0.3& 0.4& 0.2& 0.3 \\
\hline
$\Upsilon(4S)\rightarrow B^0\bar{B^0}$ BF& 1.3& 1.6& 1.2& 1.4& 1.4& 1.3& 1.4& 1.3& 1.3& 1.1& 0.9& 0.7& 1.4& 1.4& 1.1& 1.3 \\
Secondary lepton      & 2.6& 1.8& 1.7& 1.3& 1.4& 0.7& 0.5& 0.6& 0.2& 1.3& 2.3& 0.9& 0.9& 0.8& 1.0& 0.8 \\
Final state radiation & 0.0& 1.9& 1.1& 1.5& 1.1& 1.2& 1.1& 1.1& 1.5& 0.2& 1.6& 1.4& 1.2& 1.1& 1.2& 1.1 \\
B counting            & 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6 \\
Fit bias              & 1.1& 0.1& 0.3& 0.2& 0.0& 0.3& 0.3& 0.2& 0.9& 0.2& 0.6& 0.0& 0.1& 0.0& 0.4& 0.1 \\
Signal MC stat error  & 1.5& 1.6& 1.4& 1.4& 1.4& 1.5& 1.6& 1.5& 1.4& 1.7& 1.2& 1.6& 0.6& 0.4& 0.6& 0.3 \\
\hline
Total systematic error & 11.4& 5.4& 4.5& 5.1& 5.8& 5.0& 4.5& 5.5& 4.9& 14.7& 7.8& 25.4& 4.4 & 4.4& 4.6& 3.8 \\ \hline 
Fit error & 14.2& 11.6& 9.9& 9.0& 9.9& 9.1& 12.1& 12.4& 11.6& 16.1& 13.0& 23.9& 4.3 & 3.8& 6.7& 3.5 \\ \hline
Total error & 18.2& 12.8& 10.9& 10.3& 11.5& 10.4& 13.0& 13.6& 12.6& 21.8& 15.2& 34.9& 6.2 & 5.8& 8.1& 5.1\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20& 20-26.4& \qq$<$12 & \qq$<$16 & \qq$>$16 & 
Total \\ 
\hline
Fitted yield & 236.3& 386.7& 452.2& 449.2& 351.3& 320.5& 230.8& 189.9& 156.0& 138.8& 292.5& 2196.1 & 2616.8& 587.3& 3204.1 \\
Yield statistical error & 14.5& 9.7& 9.0& 9.3& 11.5& 11.3& 13.3& 15.0& 18.0& 24.9& 27.2& 4.3 & 4.9& 17.0& 5.3 \\
Unfolded yield  & 259.6& 408.5& 453.5& 448.3& 322.9& 339.0& 225.1& 210.0& 175.7& 140.3& 221.4& 2231.7 &2666.7& 537.3& 3204.1 \\
\hline
Efficiency         &4.00& 5.14& 5.88& 6.03& 5.21& 4.19& 3.22& 2.81& 2.92& 3.44& 4.18& -& -& -& -\\
Eff. (without FSR) &3.95& 5.15& 5.92& 6.05& 5.24& 4.19& 3.22& 2.80& 2.93& 3.45& 4.15& -& -& -& -\\
\hline
\DBR\ & 68.0& 83.3& 80.9& 78.0& 65.0& 84.8& 73.3& 78.3& 63.1& 42.8& 55.6& 460.0 & 611.6& 161.5& 773.1  \\
\DBR\ (without FSR) & 68.9& 83.2& 80.3& 77.8& 64.6& 84.9& 73.3& 78.6& 62.9& 42.7& 56.0& 459.7 & 611.6& 161.5& 773.1  \\
\hline
Tracking efficiency   & 2.6& 1.6& 0.2& 0.5& 0.9& 0.8& 0.7& 0.8& 1.0& 2.0& 3.6& 0.9 & 0.7& 1.0& 0.7 \\
Photon efficiency     & 5.5& 5.2& 0.6& 3.0& 1.6& 3.1& 3.9& 2.7& 1.4& 8.9& 5.5& 2.6 & 2.5& 1.3& 2.2 \\
\KL\ efficiency       & 1.7& 0.5& 0.3& 0.6& 0.5& 0.4& 0.7& 0.8& 1.3& 1.3& 1.3& 0.5 & 0.4& 1.0& 0.5 \\
\KL\ production spectrum  & 1.0& 0.8& 0.9& 0.6& 0.6& 0.7& 0.7& 0.8& 2.2& 1.4& 1.4& 0.3& 0.3& 1.5& 0.5 \\
\KL\ energy           & 0.7& 0.8& 0.5& 0.3& 0.5& 0.5& 0.4& 0.9& 0.5& 2.1& 1.5& 0.3 & 0.3& 0.8& 0.4 \\
$\ell$ identification & 1.0& 0.2& 1.5& 1.0& 1.0& 0.7& 1.3& 1.0& 0.8& 0.8& 2.9& 0.6 & 0.7& 1.5& 0.9 \\
Bremsstrahlung        & 0.1& 0.1& 0.1& 0.2& 0.2& 0.1& 0.3& 0.1& 0.2& 1.1& 0.4& 0.1 & 0.1& 0.4& 0.2 \\
\hline
\qqr\ continuum shape & 9.7& 2.7& 3.3& 2.9& 1.8& 0.6& 0.1& 1.0& 3.7& 12.9& 12.2& 1.2 & 0.8& 6.9& 1.1 \\
\hline
\bfpilnu\ BF          & 0.2& 0.1& 0.1& 0.1& 0.2& 0.1& 0.2& 0.1& 0.2& 0.5& 2.5& 0.1 & 0.1& 1.0& 0.3 \\
\bfrhoClnu\           & 0.3& 0.2& 0.1& 0.4& 0.1& 0.1& 0.1& 0.4& 0.2& 2.5& 1.1& 0.1 & 0.1& 0.4& 0.2 \\
\bfrhoZlnu\           & 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.6& 1.1& 0.1 & 0.1& 0.6& 0.1 \\
\bfomegalnu\          & 0.2& 0.1& 0.1& 0.1& 0.2& 0.2& 0.3& 0.1& 0.5& 0.5& 2.2& 0.1 & 0.1& 1.0& 0.2 \\
\bfetalnu\            & 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.2& 0.7& 0.5& 0.1 & 0.1& 0.4& 0.2 \\
\bfetaplnu\           & 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.2& 0.4& 0.3& 0.1 & 0.1& 0.3& 0.1 \\
Nonresonant \ulnu\ BF& 0.2& 0.1& 0.2& 0.4& 0.4& 0.4& 0.2& 0.6& 0.2& 1.6& 3.1& 0.2 & 0.3& 1.4& 0.5 \\
SF parameters         & 1.6& 0.5& 0.7& 0.7& 0.8& 0.3& 0.8& 1.8& 1.2& 0.6& 14.0& 0.6 & 0.2& 4.5& 1.0 \\
\rholnu\ FF           & 0.1& 1.7& 1.9& 2.2& 3.0& 0.8& 1.6& 0.5& 0.7& 4.0& 6.6& 1.6 & 1.4& 1.6& 1.4 \\
\pizlnu\ FF           & 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.6& 0.5& 0.1 & 0.1& 0.4& 0.2 \\
\etaetaplnu\ FF       & 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.1& 0.2& 0.6& 0.4& 0.1 & 0.1& 0.4& 0.1 \\
\omegalnu\ FF         & 0.4& 0.1& 0.1& 0.1& 0.6& 0.1& 0.2& 0.4& 0.5& 1.4& 6.8& 0.1 & 0.1& 2.3& 0.5 \\
\hline
\bfDlnu\              & 0.3& 0.2& 0.3& 0.3& 0.5& 0.2& 0.3& 0.1& 0.3& 0.6& 0.3& 0.2 & 0.1& 0.3& 0.1 \\
\bfDstrlnu\           & 0.2& 0.3& 0.4& 0.4& 0.5& 0.2& 0.2& 0.2& 0.3& 0.5& 0.4& 0.3 & 0.2& 0.3& 0.2 \\
\bfDdblstrlnu\        & 0.4& 0.2& 0.2& 0.2& 0.2& 0.3& 0.3& 0.2& 0.3& 0.7& 0.6& 0.2 & 0.2& 0.4& 0.2 \\
Nonresonant \clnu\ BF& 0.4& 0.2& 0.2& 0.1& 0.5& 0.2& 0.2& 0.2& 0.3& 0.6& 0.6& 0.2 & 0.2& 0.4& 0.2 \\
\dlnu\ FF             & 0.2& 0.1& 0.1& 0.1& 0.2& 0.2& 0.1& 0.1& 0.2& 0.5& 0.9& 0.1 & 0.1& 0.5& 0.2 \\
\dstrlnu\ FF          & 0.2& 0.1& 0.2& 0.3& 0.5& 0.2& 0.2& 0.2& 0.2& 0.5& 1.3& 0.2 & 0.2& 0.5& 0.2 \\
\ddblstrlnu\ FF       & 0.4& 0.2& 0.2& 0.2& 0.2& 0.3& 0.3& 0.2& 0.3& 0.7& 0.6& 0.3 & 0.2& 0.4& 0.2 \\
\hline
$\Upsilon(4S)\rightarrow B^0\bar{B^0}$ BF& 1.4& 1.2& 1.3& 1.3& 1.3& 1.3& 1.1& 1.3& 1.1& 1.4& 1.3& 1.3 & 1.3& 1.2& 1.3 \\
Secondary lepton      & 1.6& 0.2& 0.4& 0.3& 0.9& 0.3& 0.4& 0.4& 0.6& 1.3& 1.7& 0.4 & 0.3& 0.9& 0.4 \\
Final state radiation & 0.2& 1.2& 1.9& 0.7& 2.3& 1.2& 2.5& 1.0& 0.4& 2.1& 0.2& 1.3 & 1.4& 0.8& 1.3 \\
B counting            & 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6& 0.6 & 0.6& 0.6& 0.6 \\
%Fit bias              & 1.1& 0.1& 0.3& 0.2& 0.0& 0.3& 0.3& 0.2& 0.9& 0.2& 0.6& 0.0& 0.1& 0.0& 0.4& 0.1 \\ 
Signal MC stat error  & 1.9& 1.8& 2.3& 1.7& 2.6& 2.1& 2.8& 2.6& 2.5& 2.4& 1.5& 0.8 & 0.5& 0.9& 0.4 \\
\hline
Total systematic error & 12.1& 6.9& 5.5& 5.7& 5.9& 4.7& 6.2& 5.2& 6.0& 17.9& 24.2& 4.4 & 3.8& 10.1& 4.0 \\
Fit error & 17.0& 14.1& 14.9& 15.3& 20.0& 16.5& 20.9& 21.2& 25.8& 40.7& 39.4& 6.6 & 5.3& 17.8& 5.7 \\ \hline
Total error & 20.9& 15.7& 15.9& 16.4& 20.9& 17.1& 21.9& 21.9& 26.5& 44.5& 46.3& 7.9 & 6.5& 20.4& 6.9\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccp{0.3cm}cccccc}
\hline\hline
Decay mode &  \multicolumn{6}{c}{$\omega\ell^+\nu$ }& & \multicolumn{6}{c}{$\eta\ell^+\nu$ ($3\pi$ and $\gamma\gamma$ combined)}\\
\qq\ bins (\gevsq)      & 0-4  & 4-8  & 8-12 & 12-16 & 16-20.2 & 0-20.2 & & 0-4  & 4-8  & 8-2  & 12-16 & 16-22.4 & 0-22.4 \\ 
\hline
Fitted yield            & 292.6& 567.5& 217.6& 253.5 & 529.7   & 1860.8  & & 231.4& 348.1& 153.1& 93.7 & 41.0   & 867.3   \\
Yield statistical error & 20.5 & 12.1 & 18.5 &  23.4 & 27.6    & 12.5   & & 20.9 &  13.9& 23.8 & 36.2  & 69.6      & 11.6\\
Unfolded yield          & 282.2& 590.8& 267.7&  301.7& 418.5   &   1860.8& & 231.4& 349.8& 155.7& 96.1 & 34.3    & 867.3 \\
\hline
Efficiency              & 2.14 & 2.19 & 0.99 &  1.28 & 1.83    & -     & &2.64  & 3.48 & 1.93 & 1.51    & 1.20      & - \\
\hline
\DBR\                   & 138.1& 283.0& 284.6&  246.7 &  239.8   &   1192.2& & 91.7& 105.4& 84.7& 66.8 & 30.0    & 378.6 \\
\hline
Tracking efficiency     & 6.1  & 2.0  & 2.2  &  5.9  &    2.6 &   2.3  & & 3.1  & 0.2  & 1.2 & 2.4   & 17.3     & 1.1 \\
Photon efficiency       & 9.6  & 3.6  & 8.5 &  9.7  &    15.3 &   1.8  & & 10.8  & 5.2  & 3.2  & 6.4   & 38.3   & 5.7  \\
\KL\ efficiency         & 0.8  & 0.9  & 0.6  &  1.7  &   2.6  &   0.8  & & 1.8  & 0.4  & 1.4  & 3.6   & 5.3      & 0.9  \\
\KL\ production spectrum& 1.8  & 1.1  & 1.2  &  1.5  &   2.3  &   0.8  & & 1.5  & 1.5  & 1.7  & 1.8   & 12.4      & 1.4 \\
\KL\ energy             & 1.0  & 0.6  & 1.0  &  1.4  &    2.2  &   0.8  & & 1.1  & 0.5  & 0.4  & 2.9   & 10.1    & 1.1 \\
$\ell$ identification   & 1.9  & 0.2  & 1.6  &  2.4  &    2.5  &   0.7  & & 0.3  & 1.5  & 1.8  & 3.7   & 23.6    & 3.3 \\
$\pi$ identification    & 0.4  & 0.3  & 0.3  &  0.4  &  0.5     & 0.4   & & 0.3  & 0.1  & 0.2  & 0.5   & 3.9      & 0.5  \\
Bremsstrahlung          & 0.3  & 0.1  & 0.2  &  0.3  &    0.6 &   0.2  & & 0.6  & 0.2  & 0.3 & 0.7   & 0.8      & 0.3 \\
\hline
\qqr\ continuum shape   & 4.6  & 2.4  & 4.5  &  11.0  &  21.1  &   3.2  & & -  & -  & -  & -   & -      & - \\
\hline
\bfpilnu\               & 0.2  & 0.1  &  0.1 &  0.4  &    0.6  &   0.2  & & 0.1  & 0.0  & 0.0  & 0.1   & 3.5      & 0.2 \\
\bfpiZlnu\              & 0.2  & 0.0  & 0.1  &  0.2  &    0.6  &   0.2  & & 0.4  & 0.7  & 1.3  & 3.0   & 13.5     & 2.2 \\
\bfrhoClnu\             & 1.1  & 0.3  & 0.2  &  0.9  &    6.4  &   1.4  & & 0.4  & 0.2  & 0.6  & 2.2   & 36.2     & 3.4 \\
\bfrhoZlnu\             & 0.3  & 0.1  & 0.2  &  0.3  &    1.8  &   0.3  & & 0.1  & 0.1  & 0.1  & 0.3   & 8.9      & 0.7 \\
\bfomegalnu\            & -    & -    & -    &   -   &    -    &   -    & & 0.2  & 0.4  & 0.2  & 1.3   & 21.1     & 2.1 \\
\bfetalnu\              & 0.2  & 0.1  & 0.1  &  0.2  &    0.8  &   0.2  & & -  & -  & -  & -   & -      & - \\
\bfetaplnu\             & 0.3  & 0.0  & 0.1  &  0.3  &    0.4  &   0.2  & & 0.2  & 0.1  & 0.1  & 0.3   & 3.1      & 0.4 \\
Nonresonant \ulnu\ BF   & 1.1  & 0.3  & 0.2  &  0.5  &    5.7  &   1.0  & & 0.6  & 0.6  & 1.4  & 3.8   & 46.8      & 5.0 \\
$\eta$ and $\omega$ BFs  & 1.1  & 0.6  & 1.0  &  0.6  &    0.4  &   0.7  & & 0.5  & 0.6  & 0.7  & 0.8   & 4.8      & 0.8 \\
SF parameters           & 0.6  & 1.0  & 0.3  &  4.2  &    11.5 &   3.4  & & 1.4  & 2.0  & 2.3 & 3.9   & 79.2      & 8.3 \\
\rholnu\ FF             & 2.0  & 0.2  & 0.1  &  1.7  &    7.8  &   1.6  & & 0.2  & 0.9  & 1.0  & 0.4   & 6.8      & 0.2 \\
\pilnu\ FF              & 0.1  & 0.2  & 0.1  &  0.4  &    0.9  &   0.3  & & 0.3  & 0.5  & 0.3  & 0.3   & 1.5      & 0.1 \\
\etalnu\ FF             & 0.2  & 0.1  & 0.1  &  0.2  &    0.6  &   0.2  & & 1.9  & 1.7  & 1.5  & 1.0   & 0.8      & 1.4 \\
\omegalnu\ FF           & 22.6 & 4.9  & 9.1  & 11.3  &   10.0  &   3.3  & & 0.3  & 1.4  & 0.3  & 0.4   & 7.1      & 0.3 \\
\hline
\bfDlnu\                & 0.5  & 0.5  & 0.3  &  0.3  &    0.8  &   0.3  & & 0.4  & 0.7  & 0.6  & 0.6   & 5.8      & 0.6 \\
\bfDstrlnu\             & 0.6  & 0.2  & 0.3  &  0.7  &    1.3  &   0.5  & & 0.4  & 0.6  & 0.4  & 1.2   & 5.2      & 0.6 \\
\bfDdblstrlnu\          & 0.7  & 0.4  & 0.5  &  0.4  &    1.5  &   0.3  & & 0.7  & 0.3  & 0.3  & 0.6   & 4.4      & 0.5 \\
Nonresonant \clnu\ BF   & 0.6  & 0.2  & 0.2  &  0.3  &    1.2  &   0.2  & & 0.9  & 0.2  & 0.6  & 0.6   & 3.4      & 0.3 \\
\dlnu\ FF               & 0.8  & 0.5  & 0.2  &  0.3  &    0.4  &   0.2  & & 0.2  & 0.1  & 0.8  & 0.6   & 4.1      & 0.4 \\
\dstrlnu\ FF            & 0.5  & 0.5  & 0.3  &  0.8  &    2.7  &   0.8  & & 0.5  & 0.5  & 0.8  & 1.3   & 9.5      & 0.7 \\
\ddblstrlnu\ FF         & 1.3  & 1.1  & 0.2  &  0.3  &    1.2  &   0.3  & & 0.3  & 2.3  & 0.2  & 1.6   & 0.7      & 0.7 \\
\hline
${\BR}(\Upsilon(4S)\rightarrow B^0\bar{B^0})$ 
                        & 1.7  & 1.1  & 1.1  &  1.4  &    0.6  &   1.1  & & 1.3  & 1.2  & 1.6  & 1.7   & 4.3      & 1.5 \\
Secondary lepton        & 0.9  & 0.6  & 0.4  &  1.8  &    2.6  &   0.6  & & 1.1  & 0.5  & 0.8  & 5.7   & 11.1     & 1.8 \\
Final state radiation   & 1.3  & 2.6  & 1.8  &  2.5  &    3.1  &   1.0  & & 4.2  & 3.1  & 2.0  & 3.7   & 17.4      & 0.3 \\
B counting              & 0.6  & 0.6  & 0.6  &  0.6  &    0.6  &   0.6  & & 0.6  & 0.6  & 0.6  & 0.6   & 0.6      & 0.6 \\
Signal MC stat error    & 2.0  & 1.7  & 3.2  &  3.0  &    2.3  &   0.8  & & 1.7  & 1.4  & 1.8  & 1.4   & 0.4      & 0.6 \\
\hline 
Total systematic error  & 26.3 & 8.1 & 14.2 &  20.9  &    33.5 &   7.4  & & 12.8  & 7.6  & 7.2 & 13.8  & 117.5      & 13.2 \\ 
\hline
Fit error               & 24.6 & 14.0 & 23.7 &  31.8 &    35.9 &   13.0 & & 23.5 & 15.9 & 28.4 & 42.3  & 92.5      & 13.7 \\ 
\hline
Total error             & 36.0 & 16.1 & 27.6 &  38.1 &    49.1 &   15.0 & & 26.8 & 17.6 & 29.3 & 44.5  & 149.5      & 19.0  \\
\hline\hline
\end{tabular}
\begin{tabular}{lcp{0.2cm}cp{0.2cm}cccccc}
\hline\hline
Decay mode & $\eta^{\prime}\ell^+\nu$ & & $\eta\ell^+\nu$ ($3\pi$)& & \multicolumn{6}{c}{$\eta\ell^+\nu$ ($\gamma\gamma$)}\\
\qq\ bins (\gevsq)      & 0-18.7 & & 0-22.4 & &  0-4  &  4-8   &  8-12  &  12-16 &  16-22.4 &  0-22.4  \\ 
\hline
Fitted yield            & 141.1  & &  279.8 & & 192.3 &  186.1 &  105.5 &  49.5 &    36.8 &  570.1 \\
Yield statistical error &  25.6  & &   22.1 & &  22.4 &   21.6 &   27.9 &   50.4 &   71.2 & 15.3 \\
Unfolded yield          &  141.1 & &   279.8& &  201.7&   173.5&   112.6&   46.8&     35.5& 570.1\\
\hline
Efficiency              &   0.61 & &   0.63 & &  1.99 &   2.56 &   1.32 &  1.03    &   0.89 & -  \\
\hline
\DBR\                   &   242.3& &   464.4& &  106.4&   71.2 &   89.7 &   47.5&     42.0& 356.9  \\
\hline
Tracking efficiency     &   4.1  & &   1.0  & &  2.1  &   0.7  &   3.0 &  5.5  &     9.3  & 0.8 \\
Photon efficiency       &   3.3  & &   3.9  & &  8.5  &   8.3  &   7.7 &   22.1  &    28.1  & 8.5  \\
\KL\ efficiency         &   1.2  & &   1.2  & &  1.8  &   1.1  &  1.0  &   3.8  &     3.2  & 1.0  \\
\KL\ production spectrum&   2.8  & &   0.7  & &  1.5  &   3.1  &  1.8  &   4.2  &     12.3  & 1.9  \\
\KL\ energy             &   1.2  & &   0.7  & &  1.5  &   1.1  &   0.7  &   7.1  &     6.5  & 1.3 \\
$\ell$ identification   &   2.5  & &   3.7  & &  0.3  &   1.9  &   2.0  &   1.8  &     18.0  & 3.2  \\
$\pi$ identification    &   0.7  & &   0.6  & &  -    &   -    &    -   &    -   &     -  & - \\
Bremsstrahlung          &   0.5  & &   0.3  & &  0.3  &   0.3  &   0.2 &   1.0  &     0.3  & 0.2 \\
\hline
Continuum yield         &   5.8  & &   3.3  & &  -    &   -    &   -    &   -    &  -       & -  \\
\hline
\bfpilnu\               &   0.0  & &   0.1  & &  0.2  &   0.1  &   0.1  &   0.3  &     2.7  & 0.4  \\
\bfpiZlnu\              &   0.2  & &   0.1  & &  0.5  &   1.4  &   1.7  &   5.9  &     12.4  & 3.1 \\
\bfetaetaplnu\          &   0.4  & &   0.4  & &  0.2  &   0.3  &   0.1  &   0.6  &     2.1  & 0.4 \\
\bfrhoClnu\             &   0.7  & &   1.5  & &  0.5  &   0.4  &   0.8  &   3.6  &     23.4  & 3.4  \\
\bfrhoZlnu\             &   0.0  & &   0.6  & &  0.1  &   0.1  &   0.2  &   0.7  &     5.2  & 0.6 \\
\bfomegalnu\            &   1.4  & &   1.6  & &  0.2  &   0.7  &   0.2  &   1.1  &     10.3  & 1.6  \\
Nonresonant \ulnu\ BF   &   3.2  & &   3.5  & &  0.2  &   1.0  &   1.5  &   4.7  &     29.7  & 4.7 \\
$\eta$ BF               &   2.0  & &   1.3  & &  0.6  &   0.7  &   0.7  &   0.7  &     1.7  & 0.6  \\
SF parameters           &   4.3  & &   7.4  & &  0.8  &   2.7  &   1.9  &   3.4  &     49.3  & 7.4 \\
\rholnu\ FF             &   0.1  & &   1.4  & &  0.2  &   1.5  &   0.8  &   0.7  &     4.5  & 0.2 \\
\pilnu\ FF              &   0.0  & &   0.0  & &  0.0  &   0.1  &   0.0  &   0.2  &     0.9  & 0.1  \\
\etalnu\ FF             &   0.9  & &   0.9  & &  0.1  &   0.1  &   0.1  &   0.7  &     1.8  & 0.4  \\
\omegalnu\ FF           &   0.9  & &   2.2  & &  0.5  &   2.3  &   0.7  &   1.0  &     3.6  & 0.3 \\
\hline
\bfDlnu\                &   0.6  & &   0.8  & &  0.4  &   0.7  &   0.2  &   1.4  &     4.5  & 0.6 \\
\bfDstrlnu\             &   0.3  & &   0.4  & &  0.2  &   0.8  &   0.1  &   2.2  &     3.9  & 0.6 \\
\bfDdblstrlnu\          &   0.6  & &   0.2  & &  0.5  &   0.3  &   0.5  &   1.2  &     2.5  & 0.5 \\
Nonresonant \clnu\ BF   &   0.1  & &   0.1  & &  0.4  &   0.5  &   0.3  &   1.2  &     2.8  & 0.6  \\
\dlnu\ FF               &   0.1  & &   0.1  & &  0.2  &   0.2  &   0.5  &   0.7  &     2.7  & 0.4 \\
\dstrlnu\ FF            &   0.4  & &   0.5  & &  0.3  &   0.5  &   0.2  &   2.6  &     7.7  & 1.1 \\
\ddblstrlnu\ FF         &   0.5  & &   0.1  & &  0.5  &   1.0  &   1.0  &   1.4  &     3.1  & 0.1 \\
\hline
${\BR}(\Upsilon(4S)\rightarrow B^0\bar{B^0})$ 
                        &   1.3  & &   1.0  & &  1.4  &   1.4  &   1.7  &   3.4  &     3.2  & 1.9  \\
Secondary lepton        &   3.2  & &   1.7  & &  1.3  &   0.9  &   0.5  &   7.6  &     3.5  & 1.1  \\
Final state radiation   &   1.5  & &   1.0  & &  4.2  &   3.0  &   2.3  &   3.8  &    17.1  & 0.1  \\
B counting              &   0.6  & &   0.6  & &  0.6  &   0.6  &   0.6  &   0.6  &     0.6  & 0.6  \\
Signal MC stat error    &   1.4  & &   1.0  & &  1.9  &   1.8  &   2.1  &   1.8  &     0.4  & 0.7  \\
\hline 
Total systematic error  &   11.5 & &   11.2 & &  10.6 &   11.0  &   10.2 &   28.2 &    77.7  & 14.1 \\ \hline
Fit error &   34.9 & &   22.1 & &  24.0 &   26.4 &   31.4 &   62.4 &     81.8 & 17.7 \\ \hline
Total error             &   36.7 & &   24.8 & &  26.2 &   28.6 &   33.0 &   68.5 &     112.9 & 22.7  \\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-22 & 22-26.4\\ \hline
0-2 & 1.00 & -0.11 & 0.20 & 0.02 & -0.01 & 0.03 & 0.01 & 0.03 & 0.05 & 0.09 & 0.08 & -0.02\\
2-4 & -0.11 & 1.00 & -0.31 & 0.14 & -0.02 & 0.01 & -0.00 & 0.01 & 0.02 & 0.03 & 0.03 & -0.01\\
4-6 & 0.20 & -0.31 & 1.00 & -0.30 & 0.16 & 0.02 & 0.06 & 0.05 & 0.07 & 0.02 & 0.02 & -0.00\\
6-8 & 0.02 & 0.14 & -0.30 & 1.00 & -0.24 & 0.14 & 0.06 & 0.05 & 0.07 & 0.00 & 0.01 & 0.00\\
8-10 & -0.01 & -0.02 & 0.16 & -0.24 & 1.00 & -0.24 & 0.16 & 0.04 & 0.07 & -0.01 & -0.01 & 0.01\\
10-12 & 0.03 & 0.01 & 0.02 & 0.14 & -0.24 & 1.00 & -0.18 & 0.09 & 0.07 & 0.00 & 0.02 & -0.00\\
12-14 & 0.01 & -0.00 & 0.06 & 0.06 & 0.16 & -0.18 & 1.00 & -0.20 & 0.13 & -0.01 & 0.03 & -0.01\\
14-16 & 0.03 & 0.01 & 0.05 & 0.05 & 0.04 & 0.09 & -0.20 & 1.00 & -0.06 & 0.01 & -0.02 & -0.01\\
16-18 & 0.05 & 0.02 & 0.07 & 0.07 & 0.07 & 0.07 & 0.13 & -0.06 & 1.00 & -0.19 & 0.09 & -0.06\\
18-20 & 0.09 & 0.03 & 0.02 & 0.00 & -0.01 & 0.00 & -0.01 & 0.01 & -0.19 & 1.00 & 0.03 & -0.06\\
20-22 & 0.08 & 0.03 & 0.02 & 0.01 & -0.01 & 0.02 & 0.03 & -0.02 & 0.09 & 0.03 & 1.00 & -0.37\\
22-26.4 & -0.02 & -0.01 & -0.00 & 0.00 & 0.01 & -0.00 & -0.01 & -0.01 & -0.06 & -0.06 & -0.37 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-22 & 22-26.4\\ \hline
0-2 & 1.00 & -0.07 & 0.20 & 0.02 & -0.01 & 0.03 & 0.01 & 0.03 & 0.05 & 0.07 & 0.06 & -0.01\\
2-4 & -0.07 & 1.00 & -0.28 & 0.12 & -0.02 & 0.00 & -0.01 & 0.01 & 0.02 & 0.02 & 0.02 & -0.01\\
4-6 & 0.20 & -0.28 & 1.00 & -0.29 & 0.14 & 0.02 & 0.05 & 0.05 & 0.07 & 0.02 & 0.02 & 0.00\\
6-8 & 0.02 & 0.12 & -0.29 & 1.00 & -0.22 & 0.13 & 0.06 & 0.05 & 0.06 & 0.00 & 0.01 & 0.00\\
8-10 & -0.01 & -0.02 & 0.14 & -0.22 & 1.00 & -0.23 & 0.15 & 0.04 & 0.06 & -0.01 & -0.00 & 0.01\\
10-12 & 0.03 & 0.00 & 0.02 & 0.13 & -0.23 & 1.00 & -0.16 & 0.08 & 0.07 & 0.00 & 0.02 & -0.00\\
12-14 & 0.01 & -0.01 & 0.05 & 0.06 & 0.15 & -0.16 & 1.00 & -0.18 & 0.13 & -0.00 & 0.04 & -0.01\\
14-16 & 0.03 & 0.01 & 0.05 & 0.05 & 0.04 & 0.08 & -0.18 & 1.00 & -0.04 & 0.01 & -0.01 & -0.01\\
16-18 & 0.05 & 0.02 & 0.07 & 0.06 & 0.06 & 0.07 & 0.13 & -0.04 & 1.00 & -0.16 & 0.10 & -0.05\\
18-20 & 0.07 & 0.02 & 0.02 & 0.00 & -0.01 & 0.00 & -0.00 & 0.01 & -0.16 & 1.00 & 0.05 & -0.05\\
20-22 & 0.06 & 0.02 & 0.02 & 0.01 & -0.00 & 0.02 & 0.04 & -0.01 & 0.10 & 0.05 & 1.00 & -0.30\\
22-26.4 & -0.01 & -0.01 & 0.00 & 0.00 & 0.01 & -0.00 & -0.01 & -0.01 & -0.05 & -0.05 & -0.30 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-26.4\\ \hline
0-2 & 1.00 & -0.21 & 0.17 & 0.01 & 0.03 & 0.01 & 0.01 & 0.01 & 0.04 & 0.05 & 0.02\\
2-4 & -0.21 & 1.00 & -0.37 & 0.18 & -0.02 & 0.02 & 0.01 & 0.02 & 0.03 & 0.03 & 0.01\\
4-6 & 0.17 & -0.37 & 1.00 & -0.40 & 0.18 & -0.01 & 0.04 & 0.03 & 0.04 & 0.04 & -0.01\\
6-8 & 0.01 & 0.18 & -0.40 & 1.00 & -0.38 & 0.16 & -0.00 & 0.04 & 0.03 & 0.03 & -0.02\\
8-10 & 0.03 & -0.02 & 0.18 & -0.38 & 1.00 & -0.33 & 0.15 & 0.02 & 0.04 & 0.04 & -0.05\\
10-12 & 0.01 & 0.02 & -0.01 & 0.16 & -0.33 & 1.00 & -0.32 & 0.12 & 0.01 & 0.03 & -0.04\\
12-14 & 0.01 & 0.01 & 0.04 & -0.00 & 0.15 & -0.32 & 1.00 & -0.28 & 0.09 & 0.02 & -0.03\\
14-16 & 0.01 & 0.02 & 0.03 & 0.04 & 0.02 & 0.12 & -0.28 & 1.00 & -0.23 & 0.07 & -0.03\\
16-18 & 0.04 & 0.03 & 0.04 & 0.03 & 0.04 & 0.01 & 0.09 & -0.23 & 1.00 & -0.20 & 0.03\\
18-20 & 0.05 & 0.03 & 0.04 & 0.03 & 0.04 & 0.03 & 0.02 & 0.07 & -0.20 & 1.00 & -0.18\\
20-26.4 & 0.02 & 0.01 & -0.01 & -0.02 & -0.05 & -0.04 & -0.03 & -0.03 & 0.03 & -0.18 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-22 & 22-26.4\\ \hline
0-2 & 1.00 & 0.02 & 0.10 & 0.39 & 0.51 & 0.35 & 0.58 & 0.43 & 0.09 & 0.10 & 0.29 & -0.15\\
2-4 & 0.02 & 1.00 & 0.55 & 0.67 & 0.37 & 0.46 & 0.49 & 0.43 & 0.08 & 0.03 & 0.35 & -0.06\\
4-6 & 0.10 & 0.55 & 1.00 & 0.61 & 0.60 & 0.32 & 0.49 & 0.53 & -0.05 & 0.30 & 0.52 & -0.21\\
6-8 & 0.39 & 0.67 & 0.61 & 1.00 & 0.41 & 0.78 & 0.52 & 0.41 & 0.34 & -0.05 & 0.47 & 0.08\\
8-10 & 0.51 & 0.37 & 0.60 & 0.41 & 1.00 & -0.00 & 0.78 & 0.88 & -0.36 & 0.58 & 0.58 & -0.49\\
10-12 & 0.35 & 0.46 & 0.32 & 0.78 & -0.00 & 1.00 & 0.28 & 0.08 & 0.65 & -0.32 & 0.22 & 0.27\\
12-14 & 0.58 & 0.49 & 0.49 & 0.52 & 0.78 & 0.28 & 1.00 & 0.80 & -0.03 & 0.44 & 0.41 & -0.41\\
14-16 & 0.43 & 0.43 & 0.53 & 0.41 & 0.88 & 0.08 & 0.80 & 1.00 & -0.30 & 0.63 & 0.53 & -0.61\\
16-18 & 0.09 & 0.08 & -0.05 & 0.34 & -0.36 & 0.65 & -0.03 & -0.30 & 1.00 & -0.53 & -0.01 & 0.57\\
18-20 & 0.10 & 0.03 & 0.30 & -0.05 & 0.58 & -0.32 & 0.44 & 0.63 & -0.53 & 1.00 & 0.35 & -0.67\\
20-22 & 0.29 & 0.35 & 0.52 & 0.47 & 0.58 & 0.22 & 0.41 & 0.53 & -0.01 & 0.35 & 1.00 & -0.15\\
22-26.4 & -0.15 & -0.06 & -0.21 & 0.08 & -0.49 & 0.27 & -0.41 & -0.61 & 0.57 & -0.67 & -0.15 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-22 & 22-26.4\\ \hline
0-2 & 1.00 & -0.10 & 0.10 & 0.42 & 0.60 & 0.42 & 0.57 & 0.47 & 0.18 & 0.11 & 0.31 & -0.19\\
2-4 & -0.10 & 1.00 & 0.48 & 0.59 & 0.41 & 0.48 & 0.47 & 0.45 & 0.18 & 0.05 & 0.30 & -0.05\\
4-6 & 0.10 & 0.48 & 1.00 & 0.69 & 0.55 & 0.46 & 0.35 & 0.41 & 0.10 & 0.16 & 0.44 & 0.10\\
6-8 & 0.42 & 0.59 & 0.69 & 1.00 & 0.75 & 0.75 & 0.66 & 0.65 & 0.27 & 0.08 & 0.61 & -0.06\\
8-10 & 0.60 & 0.41 & 0.55 & 0.75 & 1.00 & 0.54 & 0.74 & 0.85 & 0.09 & 0.33 & 0.49 & -0.35\\
10-12 & 0.42 & 0.48 & 0.46 & 0.75 & 0.54 & 1.00 & 0.57 & 0.49 & 0.49 & -0.17 & 0.59 & 0.07\\
12-14 & 0.57 & 0.47 & 0.35 & 0.66 & 0.74 & 0.57 & 1.00 & 0.72 & 0.33 & 0.21 & 0.36 & -0.29\\
14-16 & 0.47 & 0.45 & 0.41 & 0.65 & 0.85 & 0.49 & 0.72 & 1.00 & 0.15 & 0.40 & 0.40 & -0.46\\
16-18 & 0.18 & 0.18 & 0.10 & 0.27 & 0.09 & 0.49 & 0.33 & 0.15 & 1.00 & -0.37 & 0.47 & 0.25\\
18-20 & 0.11 & 0.05 & 0.16 & 0.08 & 0.33 & -0.17 & 0.21 & 0.40 & -0.37 & 1.00 & -0.38 & -0.71\\
20-22 & 0.31 & 0.30 & 0.44 & 0.61 & 0.49 & 0.59 & 0.36 & 0.40 & 0.47 & -0.38 & 1.00 & 0.33\\
22-26.4 & -0.19 & -0.05 & 0.10 & -0.06 & -0.35 & 0.07 & -0.29 & -0.46 & 0.25 & -0.71 & 0.33 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline\hline
\qq\ bins (\gevsq) & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18& 18-20 & 20-26.4\\ \hline
0-2 & 1.00 & 0.25 & -0.32 & -0.06 & -0.25 & 0.27 & 0.28 & 0.04 & 0.07 & 0.15 & -0.31\\
2-4 & 0.25 & 1.00 & 0.40 & 0.76 & 0.21 & 0.65 & 0.60 & 0.12 & 0.01 & 0.16 & 0.01\\
4-6 & -0.32 & 0.40 & 1.00 & 0.59 & 0.63 & 0.34 & 0.31 & 0.18 & 0.02 & -0.17 & 0.34\\
6-8 & -0.06 & 0.76 & 0.59 & 1.00 & 0.40 & 0.63 & 0.53 & 0.17 & 0.17 & 0.18 & 0.25\\
8-10 & -0.25 & 0.21 & 0.63 & 0.40 & 1.00 & 0.19 & 0.25 & 0.13 & 0.00 & -0.15 & 0.42\\
10-12 & 0.27 & 0.65 & 0.34 & 0.63 & 0.19 & 1.00 & 0.61 & 0.39 & 0.32 & 0.38 & 0.01\\
12-14 & 0.28 & 0.60 & 0.31 & 0.53 & 0.25 & 0.61 & 1.00 & 0.28 & 0.22 & 0.36 & -0.08\\
14-16 & 0.04 & 0.12 & 0.18 & 0.17 & 0.13 & 0.39 & 0.28 & 1.00 & 0.31 & 0.32 & -0.18\\
16-18 & 0.07 & 0.01 & 0.02 & 0.17 & 0.00 & 0.32 & 0.22 & 0.31 & 1.00 & 0.59 & -0.06\\
18-20 & 0.15 & 0.16 & -0.17 & 0.18 & -0.15 & 0.38 & 0.36 & 0.32 & 0.59 & 1.00 & -0.08\\
20-26.4 & -0.31 & 0.01 & 0.34 & 0.25 & 0.42 & 0.01 & -0.08 & -0.18 & -0.06 & -0.08 & 1.00\\
\hline\hline
\end{tabular}
\begin{tabular}{lp{0.1cm}cccccp{0.2cm}ccccc}
\hline\hline
 & &\multicolumn{5}{c}{Statistical} & & \multicolumn{5}{c}{Systematic}\\
\qq\ bins (\gevsq)& & 0-4 & 4-8 & 8-12 & 12-16 & 16-20.2 & &0-4 & 4-8 & 8-12 & 12-16 & 16-20.2 \\ \hline
0-4     & & 1.00 & -0.12 & 0.07 & 0.10 & -0.02 & & 1.00 & 0.23& -0.25& -0.20& -0.38 \\
4-8     & & -0.12 & 1.00 & -0.13 & 0.03 & 0.08 & & 0.23 & 1.00& -0.53& -0.62& 0.17 \\
8-12    & & 0.07 & -0.13 & 1.00 & -0.08 & 0.19 & & -0.25 & -0.53& 1.00& 0.82& -0.16 \\
12-16   & & 0.10 & 0.03 & -0.08 & 1.00 & 0.12 & & -0.20 & -0.62& 0.82& 1.00& -0.22 \\
16-20.2 & & -0.02 & 0.08 & 0.19 & 0.12 & 1.00 & & -0.38 & 0.17& -0.16& -0.22& 1.00 \\ \hline\hline 
\end{tabular}
\begin{tabular}{lp{0.1cm}cccccp{0.2cm}ccccc}
\hline\hline
 & &\multicolumn{5}{c}{Statistical} & & \multicolumn{5}{c}{Systematic}\\
\qq\ bins (\gevsq)& & 0-4 & 4-8 & 8-12 & 12-16 & 16-22.4 & &0-4 & 4-8 & 8-12 & 12-16 & 16-22.4 \\ \hline
0-4     & & 1.00 & -0.04 & 0.02 & -0.02 & 0.06 & & 1.00 & -0.31& 0.46& 0.23& 0.26 \\
4-8     & & -0.04 & 1.00 & -0.12 & 0.06 & 0.06 & & -0.31 & 1.00& 0.12& -0.17& 0.00 \\
8-12    & & 0.02 & -0.12 & 1.00 & -0.07 & 0.06 & & 0.46 & 0.12& 1.00& 0.45& 0.49 \\
12-16   & & -0.02 & 0.06 & -0.07 & 1.00 & -0.14 & & 0.23 & -0.17& 0.45& 1.00& 0.62 \\
16-22.4 & & 0.06 & 0.06 & 0.06 & -0.14 & 1.00 & & 0.26 & 0.00& 0.49& 0.62& 1.00 \\ \hline\hline 
\end{tabular}
